Matched Filtering of Numerical Relativity Templates of Spinning Binary Black Holes

Tremendous progress has been made towards the solution of the binary-black-hole problem in numerical relativity. The waveforms produced by numerical relativity will play a role in gravitational wave detection as either test-beds for analytic template banks or as template banks themselves. As the parameter space explored by numerical relativity expands, the importance of quantifying the effect that each parameter has on first the detection of gravitational waves and then the parameter estimation of their sources increases. In light of this, we present a study of equal-mass, spinning binary-black-hole evolutions through matched filtering techniques commonly used in data analysis. We study how the match between two numerical waveforms varies with numerical resolution, initial angular momentum of the black holes and the inclination angle between the source and the detector. This study is limited by the fact that the spinning black-hole-binaries are oriented axially and the waveforms only contain approximately two and a half orbits before merger. We find that for detection purposes, spinning black holes require the inclusion of the higher harmonics in addition to the dominant mode, a condition that becomes more important as the black-hole-spins increase. In addition, we conduct a preliminary investigation of how well a template of fixed spin and inclination angle can detect target templates of arbitrary spin and inclination for the axial case considered here.

==> amp-all-include.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,660){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1166,1094){\makebox(0,0)[r]{\strut{} 0.0021}}%
      \put(1166,1528){\makebox(0,0)[r]{\strut{} 0.0022}}%
      \put(1166,1962){\makebox(0,0)[r]{\strut{} 0.0023}}%
      \put(1166,2396){\makebox(0,0)[r]{\strut{} 0.0024}}%
      \put(1166,2830){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(1166,3264){\makebox(0,0)[r]{\strut{} 0.0026}}%
      \put(1547,440){\makebox(0,0){\strut{} 195}}%
      \put(2171,440){\makebox(0,0){\strut{} 200}}%
      \put(2795,440){\makebox(0,0){\strut{} 205}}%
      \put(3419,440){\makebox(0,0){\strut{} 210}}%
      \put(4042,440){\makebox(0,0){\strut{} 215}}%
      \put(4666,440){\makebox(0,0){\strut{} 220}}%
      \put(396,1962){\rotatebox{90}{\makebox(0,0){\strut{}$|\Psi_4^{2,2}|$}}}%
      \put(2982,110){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3679,3058){\makebox(0,0)[r]{\strut{}R1a}}%
      \csname LTb\endcsname%
      \put(3679,2772){\makebox(0,0)[r]{\strut{}R1b}}%
      \csname LTb\endcsname%
      \put(3679,2486){\makebox(0,0)[r]{\strut{}R1c}}%
      \csname LTb\endcsname%
      \put(3679,2200){\makebox(0,0)[r]{\strut{}R1d}}%
      \csname LTb\endcsname%
      \put(3679,1914){\makebox(0,0)[r]{\strut{}R1e}}%
      \csname LTb\endcsname%
      \put(3679,1628){\makebox(0,0)[r]{\strut{}R1f}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp-all-include}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence-amp-include.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,897){\makebox(0,0)[r]{\strut{}-0.0004}}%
      \put(1188,1370){\makebox(0,0)[r]{\strut{}-0.0002}}%
      \put(1188,1844){\makebox(0,0)[r]{\strut{}0.0000}}%
      \put(1188,2317){\makebox(0,0)[r]{\strut{}0.0002}}%
      \put(1188,2791){\makebox(0,0)[r]{\strut{}0.0004}}%
      \put(1188,3264){\makebox(0,0)[r]{\strut{}0.0006}}%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \put(1878,440){\makebox(0,0){\strut{} 50}}%
      \put(2435,440){\makebox(0,0){\strut{} 100}}%
      \put(2993,440){\makebox(0,0){\strut{} 150}}%
      \put(3551,440){\makebox(0,0){\strut{} 200}}%
      \put(4108,440){\makebox(0,0){\strut{} 250}}%
      \put(4666,440){\makebox(0,0){\strut{} 300}}%
      \put(286,1962){\rotatebox{90}{\makebox(0,0){\strut{}$\delta |\Psi_4^{2,2}|$}}}%
      \put(2993,110){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2307,3058){\makebox(0,0)[l]{\strut{}a - b}}%
      \csname LTb\endcsname%
      \put(2307,2772){\makebox(0,0)[l]{\strut{}$C_3 \times (b-f)$}}%
      \csname LTb\endcsname%
      \put(2307,2486){\makebox(0,0)[l]{\strut{}$C_4 \times (b-f)$}}%
      \csname LTb\endcsname%
      \put(2307,2200){\makebox(0,0)[l]{\strut{}$C_5 \times (b-f)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence-amp-include}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence-phase-include.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,897){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(1188,1370){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1188,1844){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1188,2317){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(1188,2791){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1188,3264){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \put(1878,440){\makebox(0,0){\strut{} 50}}%
      \put(2435,440){\makebox(0,0){\strut{} 100}}%
      \put(2993,440){\makebox(0,0){\strut{} 150}}%
      \put(3551,440){\makebox(0,0){\strut{} 200}}%
      \put(4108,440){\makebox(0,0){\strut{} 250}}%
      \put(4666,440){\makebox(0,0){\strut{} 300}}%
      \put(550,1962){\rotatebox{90}{\makebox(0,0){\strut{}$\delta \textrm{arg}\left [\Psi_4^{2,2}\right]$}}}%
      \put(2993,110){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2307,3058){\makebox(0,0)[l]{\strut{}$a-b$}}%
      \csname LTb\endcsname%
      \put(2307,2772){\makebox(0,0)[l]{\strut{}$C_3 \times (b - f)$}}%
      \csname LTb\endcsname%
      \put(2307,2486){\makebox(0,0)[l]{\strut{}$C_4 \times (b - f)$}}%
      \csname LTb\endcsname%
      \put(2307,2200){\makebox(0,0)[l]{\strut{}$C_5 \times (b-f)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence-phase-include}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence-re-include.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,660){\makebox(0,0)[r]{\strut{}-0.003}}%
      \put(1188,1094){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(1188,1528){\makebox(0,0)[r]{\strut{}-0.001}}%
      \put(1188,1962){\makebox(0,0)[r]{\strut{}0.000}}%
      \put(1188,2396){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(1188,2830){\makebox(0,0)[r]{\strut{}0.002}}%
      \put(1188,3264){\makebox(0,0)[r]{\strut{}0.003}}%
      \put(1320,440){\makebox(0,0){\strut{} 0}}%
      \put(1878,440){\makebox(0,0){\strut{} 50}}%
      \put(2435,440){\makebox(0,0){\strut{} 100}}%
      \put(2993,440){\makebox(0,0){\strut{} 150}}%
      \put(3551,440){\makebox(0,0){\strut{} 200}}%
      \put(4108,440){\makebox(0,0){\strut{} 250}}%
      \put(4666,440){\makebox(0,0){\strut{} 300}}%
      \put(418,1962){\rotatebox{90}{\makebox(0,0){\strut{}$\textrm{Re}\left [\Psi_4^{2,2}\right]$}}}%
      \put(2993,110){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2307,3058){\makebox(0,0)[l]{\strut{}R1a}}%
      \csname LTb\endcsname%
      \put(2307,2772){\makebox(0,0)[l]{\strut{}R1b}}%
      \csname LTb\endcsname%
      \put(2307,2486){\makebox(0,0)[l]{\strut{}R1f}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence-re-include}}%
    \gplfronttext
  \end{picture}%
\endgroup

